CentaurBench: Benchmarking LLM Capabilities on Augmenting vs. Automating Real-World Work Tasks

Most LLM benchmarks rank models on their ability to automate work tasks. In practice, however, models are often used to assist other (human or LLM) agents. The question that drives model selection is therefore not only which model produces the best output, but which model most improves the work of another (weaker) agent. We introduce a unified framework that evaluates the capability of models to automate and augment another agent's performance. Across seven economically grounded real-world tasks, an assistant model writes assistance text for a standardized lower-capacity worker model, which produces the deliverable. In automation mode, the assistant produces the output directly. Outputs are scored through blind pairwise comparisons by an LLM judge panel with task-specific rubrics, replicated across ten runs. Rankings across the two regimes are only modestly correlated, and the automation winner loses augmentation on five of seven tasks. Assistance is not reliably positive. The unaided worker outranks every assisted condition on three tasks, and only one model's guidance beats no guidance on average. These results suggest that automation ability is an incomplete proxy for assistance quality, motivating benchmarks that evaluate models according to the roles they play in human-AI and multi-agent systems.

==> tables/table_prompts.tex <==
\footnotesize

\definecolor{taskblue}{RGB}{220,235,252}
\definecolor{taskblueframe}{RGB}{16,42,94}
\definecolor{rubricmint}{RGB}{225,245,225}
\definecolor{rubricmintframe}{RGB}{16,42,94}
\definecolor{assistpeach}{RGB}{255,242,218}
\definecolor{assistpeachframe}{RGB}{16,42,94}


\scalebox{0.95}{%
\begin{minipage}{\linewidth}
\begin{tcolorbox}[taskprompt, enhanced, colback=taskblue, colframe=taskblueframe, colbacktitle=taskblueframe, coltitle=white, title=Task Prompt --- Travel Planning]
Create a 5-day Tokyo itinerary for one traveler next month with a total budget of \$2,500 USD, excluding passport costs. The traveler is departing from San Francisco. Clearly state assumptions and give clarifying questions before the provisional plan. Use realistic estimates, label them as estimates, and keep the plan budget-aware.
\end{tcolorbox}

\vspace{0.4em}

\begin{tcolorbox}[rubricbox, enhanced, colback=rubricmint, colframe=rubricmintframe, colbacktitle=rubricmintframe, coltitle=white, title=Evaluation Rubric --- Travel Planning]
Score each dimension from 1 (lowest) to 10 (highest):
\begin{enumerate}
  \setlength{\itemsep}{0pt}
  \item Completeness: covers questions, costs, hotels, transport, customs/regulations, itinerary, and budget confirmation.
  \item Cost realism and arithmetic: flights, lodging, transport, food/activities, and total are plausible and correctly summed. Penalize outputs that exceed the budget.
  \item Hotel and transport practicality: viable hotel options, airport/transit guidance, rail/pass advice.
  \item Itinerary quality: 5 days with morning/afternoon/evening plans that are geographically sensible and well-optimized for distance and fatigue.
  \item Travel-agent professionalism: clear, customer-focused, with appropriate caveats around estimates.
  \item Handling uncertainty: asks clarifying questions for missing information while still providing a useful provisional plan.
\end{enumerate}
\end{tcolorbox}
\end{minipage}}

\vspace{0.4em}

\scalebox{0.95}{%
\begin{minipage}{\linewidth}
\begin{tcolorbox}[taskprompt, enhanced, fonttitle=\bfseries, colback=assistpeach, colframe=assistpeachframe, colbacktitle=assistpeachframe, coltitle=white, title=Assistance Text Creation Prompt --- Universal (Abridged)]
Produce a 200--250 word, process-focused assistance text without writing the final deliverable.

Organize the assistance text into three phases:
\begin{enumerate}
    \setlength{\itemsep}{1pt}
    \item \textbf{Requirements Check:} identify the deliverable, audience, tone, constraints, and required components.
    \item \textbf{Plan and Structure:} recommend a general response structure and explain how to balance completeness, clarity, and tone.
    \item \textbf{Self-Review and Finalize:} provide a concise checklist for reviewing the response before submission.
\end{enumerate}

Do not solve the task, provide task-specific content or examples, or write sentences that could be copied into the final answer. Keep the guidance process-focused.

\medskip
\textit{Abridged for presentation. The full verbatim experimental prompt is provided in Appendix~\ref{app:prompts}.}
\end{tcolorbox}
\end{minipage}}

